ISA-Bench: A Benchmark for Computational Reasoning Across Instruction Set Architectures

Large language model code generation benchmarks primarily evaluate well-resourced languages like Python and Java, where models benefit from abundant training data. They provide limited evidence about reasoning in unfamiliar computational models: deriving arithmetic from a single subtract instruction, coordinating parallel programs across communicating nodes, or wiring logic gates into circuits. We present ISA-Bench, a benchmark of programming games with constrained instruction sets. For each game we provide a full execution stack (parser, VM, and verifier), enabling automated evaluation with structured feedback for iterative refinement. Reasoning models achieve higher average solve rates than code-specialized and general-purpose models, but unfamiliar syntax remains a major source of failure. Models solve more tasks with iterative feedback, though the gains vary substantially across architectures. We introduce a reasoning--execution gap (REG) analysis that reveals a recurring disconnect between identifying a plausible computational strategy and expressing it as a correct program in the target ISA. Code is availabe at https://github.com/aditya-pola/ISA-Bench

==> figures/failure_data.tex <==
% ISA_bench trace revision: 36b62d6d83a5206bcb63c9b7af96cfc257701c1c.
% SIC-1: measured first-attempt counts from the execution traces.
% Others: solve@1 totals from tab:model_results; error mix from run_20260424_parallel_v2.
\failurepie{SIC-1}{0}{434}{10}{385}{18}{21}
\failurepie{HRM}{3}{504}{76}{364}{35}{29}
\failurepie{TIS-100}{6}{98}{6}{47}{2}{43}
\failurepie{MHRD}{9}{112}{35}{46}{0}{31}
\failurepie{BOX-256}{12}{140}{0}{114}{0}{26}

